On the heterogeneity of urban expansion profiles in Europe

The difference of a city's artificial land use (ALU) radial profile to the average ALU profile is examined for 585 European cities. Using Urban Atlas 2012 data, a radial (or monocentric) approach is used to calculate a city's land use profile in relation to distance to the city centre. A scaling law is used which controls for city size and population. As a consequence, cities of varying degrees of size can be contrasted in a comparable way. Utilising the mean ALU profile for the entire sample of 585 cities, the difference to the mean profile is calculated for each city. Using these differences allows us to examine heterogeneity of the ALU across European cities but also examine these differences within cities. We utilise city groupings by city size and country to attempt to understand these differences. Combining Urban Atlas and Corine Land Cover data, the impact of water on the ALU profiles is examined. A city classification is also introduced which considers the difference to the average curve. Ordering methods are used to visualise cities within these classifications. Results highlight the level of heterogeneity between cities. Removing water, we can see that the cities with the highest levels of water have a higher level of ALU on average. Spain and France are found to have contrasting levels of ALU, Spanish cities having below average ALU and France above average. Using seriation techniques enables us to group and order cities into a typology which can be used to benchmark cities.

==> (inline-0) <==
\begin{tabular}{|p{3cm}|p{2cm}|p{2cm}|p{1cm}|p{3cm}|p{4cm}|p{4cm}|}
  \hline
 Study & Data & Region & No. Cities & City boundary & Divisions & Indicators \\ 
\hline
  \citet{angel2011dimensions} & MODIS 500m & World & 3646 & urban cluster & 1 & change \\ 
  \hline
  \citet{jiao2015urban} & Landsat TM/ETM+ & China & 28 & physical and functional & 1 km rings & urban land density \\
  \hline
  \citet{schneider2008compact} & Landsat & World & 25 & functional & varying core buffer + 4, 8km rings & urban indicators \\ \hline
  \citet{wolff2018compact} & CORINE & Europe & 5692 urban areas & morphological and density & 1 & residential density \\ 
  \hline
  \citet{siedentop2012sprawls} & CORINE & Europe & - & 20km grid for the country & - & land consumption, sealing degree \\ 
  \hline
  \citet{oueslati2015determinants} & CORINE & Europe & 237 & Large urban zone (LUZ) & 1 & change and fragmentation \\ 
  \hline
  \citet{guerois2008built} & CORINE & Europe & 54 & 40-100km radius & 1 km rings & built-up area \\ 
  \hline
  \citet{seto2005quantifying} & Landsat TM & China & 4 & 20km radius & 3-10-20km rings & change and landscape metrics \\ 
  \hline
  \citet{irwin2007evolution} & MDP Land Cover & US & - & 2km grid & - & landscape metrics \\ 
  \hline
  \citet{schwarz2010urban} & CORINE & Europe & 231 & Urban audit administrative boundary & 1 & landscape metrics \\ 
  \hline
  \citet{taubenbock2009urbanization} & Landsat ETM & India & 12 & radial & 6 rings - 5km for core, 10km rings & absolute parameters and landscape metrics \\ 
  \hline
  \citet{kasanko2006european} & CORINE and MOLAND & Europe & 15 & Continuous built up area & 1 & land use indicators \\ 
  \hline
  \citet{arribas2011sprawl} & CORINE & Europe & 209 & Large urban zone (LUZ) & Core and LUZ & landscape metrics \\ 
  \hline
  \citet{salvati2018spatial} & Urban Atlas & Europe & 155 & Large urban zone (LUZ) & LUZ & urban expansion \\ 
  \hline
  \citet{galster2001wrestling} & Census housing units data & US & 13 & Urban area and city hall & 1 mile and 0.5 mile grid & 6 indicators of sprawl \\ 
  \hline
   \citet{patacchini2009urban} & Urban audit & US and Europe & 263 & LUZ & 1 & urban growth \\ 
  \hline
   \citet{Lemoy2018} & Urban Atlas & Europe & 300 & LUZ & 141m rings & artificial land use share and population density \\ 
  \hline
  \citet{burchfield2006causes} & 1992 National Land cover data & US & - & 30m grid & - & change in urban land area \\ 
   \hline
\end{tabular}
\begin{tabular}{ | c | c | c | }
    \hline
    All Artificial Land Uses & Housing & Transport \\ \hline
    \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/land_uses/country_arti.png}
    \end{minipage}
    &
    %\begin{minipage}[t]{5cm}
      \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/land_uses/country_house.png}
    \end{minipage}
    %\end{minipage}
    & 
    %\begin{minipage}{5cm}
      \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/land_uses/country_trans.png}
    \end{minipage}
    %\end{minipage}
    \end{tabular}
    \begin{tabular}{ | c | c | c | }
    \\hline
    Other & Green space & Water \\ \hline
    \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/land_uses/country_other.png}
      \\hline
    \end{minipage}
    &
    %\begin{minipage}[t]{5cm}
      \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/land_uses/country_green.png}
      \\hline
    \end{minipage}
    %\end{minipage}
    & 
    %\begin{minipage}{5cm}
      \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/land_uses/country_water.png}
      \\hline
    \end{minipage}
  \end{tabular}
\begin{tabular}{ | c | c | c | }
    \hline
    All cities & Small & Medium \\ \hline
    \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/countries/cities_mean_size_diff_country_no_water.png}
    \end{minipage}
    &
    %\begin{minipage}[t]{5cm}
      \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/countries/country_small.png}
    \end{minipage}
    %\end{minipage}
    & 
    %\begin{minipage}{5cm}
      \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/countries/country_medium.png}
    \end{minipage}
    %\end{minipage}
    \end{tabular}
    \begin{tabular}{ | c | c | c | }
    \hline
    Large & X-Large & XX-Large \\ \hline
    \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/countries/country_large.png}
      \\hline
    \end{minipage}
    &
    %\begin{minipage}[t]{5cm}
      \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/countries/country_xlarge.png}
      \\hline
    \end{minipage}
    %\end{minipage}
    & 
    %\begin{minipage}{5cm}
      \begin{minipage}{.3\textwidth}
      \includegraphics[width=\linewidth, height=40mm]{figures/countries/country_xxlarge.png}
      \\hline
    \end{minipage}
  \end{tabular}
\begin{tabular}{ | c | c | c | }
    \\hline
    All above (positive) & All below (negative) & Mixed  \\ \hline
    \begin{minipage}{.2\textwidth}
      \includegraphics[width=\linewidth, height=90mm]{seriations/all_above_first_olo_seriation_pp.png}
    \end{minipage}
    & 
    \begin{minipage}{.2\textwidth}
      \includegraphics[width=\linewidth, height=90mm]{seriations/all_below_first_olo_seriation_pp.png}
    \end{minipage}
    & 
    \begin{minipage}{.2\textwidth}
      \includegraphics[width=\linewidth, height=90mm]{seriations/mixed_first_olo_seriation_pp.png}
    \end{minipage}
    \\ \hline
  \end{tabular}
\begin{longtable}{l|rrrr|rrll}
\caption{Attributes of 585 cities. Including four difference to the average rolling mean values, population, two-tier classifications and rescaled r$'$=20km distance\label{tbl:long}}\\
  \hline
  & \multicolumn{4}{|c|}{Heterogeneity rolling mean} & & & \\
 City & 10km & 20km & 30km & 40km & r$'$20km & Pop. & \nth{1} tier cat. & \nth{2} tier cat. \\ 
  \hline
    \endfirsthead
    \hline
 City & 10km & 20km & 30km & 40km & r$'$=20km & Pop. & \nth{1} tier cat. & \nth{2} tier cat. \\ 
  \hline
  \endhead
Aachen (DE) & -0.01 & -0.05 & 0.07 & 0.14 & 4.30 & 0.53 & u & mix \\ 
  Aalborg (DK) & 0.00 & -0.04 & -0.03 & -0.03 & 3.97 & 0.45 & w/m & mix \\ 
  Aarhus (DK) & -0.08 & -0.02 & -0.03 & -0.02 & 4.77 & 0.65 & w/m & neg \\ 
  Aberdeen (UK) & -0.03 & -0.04 & -0.08 & -0.05 & 3.90 & 0.44 & u & neg \\ 
  Acireale (IT) & -0.06 & -0.06 & 0.03 & 0.07 & 1.48 & 0.06 & u & mix \\ 
  Ajaccio (FR) & -0.32 & -0.08 & -0.08 & 0.00 & 1.78 & 0.09 & w/m & mix \\ 
  Alba Iulia (RO) & 0.14 & -0.04 & -0.02 & -0.07 & 1.80 & 0.09 & w/m & mix \\ 
  Albacete (ES) & -0.03 & -0.07 & -0.02 & -0.03 & 2.58 & 0.19 & w/m & neg \\ 
  Albi (FR) & 0.17 & 0.19 & 0.12 & 0.07 & 2.12 & 0.13 & n & pos \\ 
  Alcoy (ES) & -0.06 & -0.12 & -0.10 & -0.07 & 1.59 & 0.07 & u & neg \\ 
  Alessandria (IT) & 0.01 & -0.09 & -0.05 & 0.01 & 2.12 & 0.13 & u & mix \\ 
  Algeciras (ES) & 0.06 & -0.02 & -0.10 & -0.04 & 2.14 & 0.13 & u & mix \\ 
  Alicante (ES) & -0.19 & -0.09 & 0.01 & 0.02 & 3.94 & 0.44 & up & mix \\ 
  Alkmaar (NL) & -0.03 & -0.07 & 0.03 & 0.01 & 3.13 & 0.28 & w/m & mix \\ 
  Almeria (ES) & -0.13 & -0.15 & -0.02 & -0.02 & 2.70 & 0.21 & u & neg \\ 
  Alphen (NL) & 0.11 & 0.03 & -0.06 & 0.05 & 1.90 & 0.10 & u & mix \\ 
  Altamura (IT) & 0.11 & -0.03 & -0.04 & -0.06 & 1.55 & 0.07 & down & mix \\ 
  Amersfoort (NL) & 0.18 & 0.09 & 0.17 & 0.09 & 2.46 & 0.17 & w/m & pos \\ 
  Amiens (FR) & 0.07 & -0.01 & -0.03 & -0.04 & 3.27 & 0.31 & down & mix \\ 
  Amsterdam (NL) & -0.12 & -0.09 & 0.04 & 0.01 & 9.63 & 2.66 & n & mix \\ 
  Ancona (IT) & -0.24 & -0.21 & -0.09 & -0.08 & 2.71 & 0.21 & up & neg \\ 
  Andria (IT) & 0.10 & -0.11 & -0.10 & -0.09 & 1.86 & 0.10 & u & mix \\ 
  Angers (FR) & 0.12 & 0.09 & 0.00 & 0.02 & 3.69 & 0.39 & u & pos \\ 
  Angouleme (FR) & 0.12 & 0.15 & 0.08 & 0.08 & 2.62 & 0.20 & n & pos \\ 
  Annecy (FR) & -0.07 & 0.01 & 0.02 & 0.01 & 3.01 & 0.26 & n & mix \\ 
  Annemasse (FR) & 0.22 & 0.30 & 0.25 & 0.18 & 1.55 & 0.07 & n & pos \\ 
  Antwerpen (BE) & 0.07 & 0.21 & 0.22 & 0.19 & 6.07 & 1.06 & n & pos \\ 
  Apeldoorn (NL) & 0.21 & 0.09 & -0.03 & -0.02 & 2.85 & 0.23 & u & mix \\ 
  Arad (RO) & 0.16 & 0.20 & 0.00 & 0.01 & 2.50 & 0.18 & w/m & pos \\ 
  Arezzo (IT) & -0.07 & -0.02 & -0.04 & -0.03 & 2.27 & 0.15 & w/m & neg \\ 
  Arnhem (NL) & -0.07 & 0.04 & 0.04 & 0.02 & 3.73 & 0.40 & n & mix \\ 
  Arras (FR) & 0.17 & 0.14 & -0.03 & -0.01 & 2.35 & 0.16 & u & mix \\ 
  Arrecife (ES) & -0.30 & -0.17 & -0.10 & -0.05 & 1.87 & 0.10 & up & neg \\ 
  Assen (NL) & 0.12 & 0.09 & -0.04 & -0.05 & 2.08 & 0.12 & down & mix \\ 
  Asti (IT) & 0.17 & -0.04 & -0.01 & -0.00 & 1.99 & 0.11 & u & mix \\ 
  Athina (EL) & 0.03 & -0.02 & -0.03 & -0.07 & 11.35 & 3.70 & down & mix \\ 
  Augsburg (DE) & 0.07 & -0.03 & -0.05 & -0.01 & 4.68 & 0.63 & u & mix \\ 
  Aveiro (PT) & -0.22 & -0.02 & 0.17 & 0.09 & 2.22 & 0.14 & n & mix \\ 
  Avellino (IT) & -0.10 & 0.01 & 0.06 & -0.00 & 2.29 & 0.15 & n & mix \\ 
  Avignon (FR) & 0.01 & -0.01 & 0.09 & 0.14 & 3.27 & 0.31 & u & mix \\ 
  Avila (ES) & 0.01 & 0.01 & -0.03 & -0.04 & 1.47 & 0.06 & down & mix \\ 
  Aviles (ES) & -0.08 & 0.02 & 0.00 & -0.04 & 2.10 & 0.13 & n & mix \\ 
  Bacau (RO) & 0.09 & 0.04 & 0.02 & 0.01 & 2.41 & 0.17 & down & pos \\ 
  Badajoz (ES) & -0.07 & -0.05 & -0.07 & 0.00 & 2.47 & 0.18 & w/m & mix \\ 
  Banska (SK) & -0.08 & -0.04 & -0.04 & -0.08 & 1.96 & 0.11 & n & neg \\ 
  Barcelona (ES) & -0.27 & -0.11 & -0.07 & -0.07 & 13.01 & 4.86 & n & neg \\ 
  Bari (IT) & -0.24 & -0.12 & -0.04 & -0.06 & 4.97 & 0.71 & n & neg \\ 
  Barletta (IT) & -0.00 & -0.05 & -0.08 & -0.09 & 1.75 & 0.09 & down & neg \\ 
  Basel (CH) & 0.10 & 0.11 & 0.06 & 0.00 & 4.22 & 0.51 & n & pos \\ 
  Battipaglia (IT) & 0.09 & 0.11 & 0.14 & 0.11 & 1.47 & 0.06 & n & pos \\ 
  Bayonne (FR) & 0.01 & 0.12 & 0.16 & 0.06 & 2.87 & 0.24 & n & pos \\ 
  Beauvais (FR) & 0.15 & 0.04 & -0.02 & -0.02 & 2.24 & 0.14 & down & mix \\ 
  Bekescsaba (HU) & 0.18 & 0.12 & 0.03 & -0.06 & 2.03 & 0.12 & down & mix \\ 
  Belfast (UK) & 0.12 & -0.04 & 0.01 & 0.01 & 5.07 & 0.74 & w/m & mix \\ 
  Belfort (FR) & 0.06 & 0.07 & -0.01 & 0.04 & 2.20 & 0.14 & w/m & mix \\ 
  Benidorm (ES) & -0.22 & -0.10 & 0.02 & 0.02 & 2.21 & 0.14 & n & mix \\ 
  Bergamo (IT) & 0.04 & 0.18 & 0.22 & 0.10 & 3.25 & 0.30 & n & pos \\ 
  Bergen (NL) & 0.10 & -0.03 & -0.06 & -0.03 & 1.96 & 0.11 & u & mix \\ 
  Berlin (DE) & 0.08 & 0.03 & 0.01 & -0.04 & 12.99 & 4.84 & down & mix \\ 
  Bern (CH) & 0.01 & -0.05 & -0.04 & -0.03 & 3.68 & 0.39 & u & mix \\ 
  Besancon (FR) & 0.02 & 0.06 & 0.00 & -0.01 & 3.04 & 0.26 & n & mix \\ 
  Beziers (FR) & 0.00 & 0.07 & -0.01 & 0.03 & 2.42 & 0.17 & w/m & mix \\ 
  Bialystok (PL) & 0.04 & -0.01 & 0.01 & -0.05 & 3.81 & 0.42 & w/m & mix \\ 
  Biel Bienne (CH) & 0.12 & 0.02 & -0.03 & -0.03 & 1.79 & 0.09 & u & mix \\ 
  Bielefeld (DE) & 0.09 & 0.12 & 0.13 & 0.07 & 3.36 & 0.32 & n & pos \\ 
  Bielsko Biala (PL) & 0.16 & 0.14 & 0.11 & 0.08 & 3.54 & 0.36 & down & pos \\ 
  Bilbao (ES) & -0.26 & -0.14 & -0.06 & -0.05 & 6.00 & 1.03 & up & neg \\ 
  Birmingham (UK) & 0.17 & 0.13 & 0.07 & 0.03 & 10.14 & 2.95 & down & pos \\ 
  Bisceglie (IT) & 0.01 & -0.02 & 0.02 & -0.08 & 1.35 & 0.05 & w/m & mix \\ 
  Blackburn (UK) & 0.08 & -0.07 & -0.00 & -0.02 & 3.12 & 0.28 & w/m & mix \\ 
  Blackpool (UK) & -0.18 & -0.03 & -0.01 & -0.03 & 3.27 & 0.31 & n & neg \\ 
  Blagoevgrad (BG) & -0.12 & -0.11 & -0.06 & -0.06 & 1.82 & 0.10 & n & neg \\ 
  Bocholt (DE) & -0.06 & -0.19 & -0.07 & -0.06 & 3.50 & 0.35 & u & neg \\ 
  Bologna (IT) & 0.01 & 0.03 & -0.01 & 0.00 & 4.97 & 0.71 & w/m & mix \\ 
  Bolzano (IT) & -0.23 & -0.14 & -0.08 & -0.07 & 2.52 & 0.18 & up & neg \\ 
  Bonn (DE) & -0.03 & 0.03 & 0.08 & 0.11 & 5.54 & 0.88 & up & mix \\ 
  Boras (SE) & 0.13 & 0.07 & -0.00 & -0.02 & 1.90 & 0.10 & down & mix \\ 
  Bordeaux (FR) & 0.17 & 0.21 & 0.16 & 0.04 & 6.23 & 1.11 & n & pos \\ 
  Boulogne (FR) & 0.09 & -0.04 & -0.00 & 0.04 & 2.35 & 0.16 & u & mix \\ 
  Bourges (FR) & 0.06 & 0.17 & 0.03 & -0.04 & 2.41 & 0.17 & n & mix \\ 
  Bournemouth (UK) & -0.07 & 0.04 & 0.02 & 0.00 & 4.15 & 0.49 & n & mix \\ 
  Braga (PT) & 0.01 & 0.04 & 0.07 & 0.04 & 2.94 & 0.25 & n & pos \\ 
  Braila (RO) & -0.08 & 0.01 & -0.07 & -0.08 & 2.53 & 0.18 & n & mix \\ 
  Bratislava (SK) & -0.01 & 0.02 & -0.04 & -0.03 & 4.57 & 0.60 & w/m & mix \\ 
  Breda (NL) & 0.08 & 0.01 & 0.06 & 0.13 & 3.53 & 0.36 & u & pos \\ 
  Bremen (DE) & -0.02 & 0.01 & 0.04 & 0.04 & 6.51 & 1.21 & up & mix \\ 
  Bremerhaven (DE) & -0.19 & 0.04 & 0.00 & -0.01 & 3.23 & 0.30 & n & mix \\ 
  Brescia (IT) & 0.08 & 0.04 & 0.10 & 0.06 & 4.03 & 0.47 & w/m & pos \\ 
  Brest (FR) & 0.02 & -0.02 & 0.01 & 0.01 & 3.46 & 0.34 & w/m & mix \\ 
  Brighton (UK) & -0.20 & -0.08 & -0.10 & -0.06 & 3.79 & 0.41 & w/m & neg \\ 
  Brindisi (IT) & 0.03 & 0.02 & -0.02 & -0.08 & 2.37 & 0.16 & down & mix \\ 
  Bristol (UK) & 0.03 & 0.07 & 0.03 & -0.05 & 5.54 & 0.88 & n & mix \\ 
  Brive (FR) & 0.24 & 0.18 & 0.13 & 0.07 & 2.09 & 0.13 & down & pos \\ 
  Brno (CZ) & 0.08 & -0.01 & -0.05 & -0.03 & 4.98 & 0.71 & u & mix \\ 
  Brugge (BE) & 0.18 & 0.10 & -0.00 & 0.02 & 2.75 & 0.22 & u & mix \\ 
  Bruxelles (BE) & 0.08 & 0.05 & 0.11 & 0.18 & 9.38 & 2.53 & u & pos \\ 
  Bucuresti (RO) & 0.04 & -0.00 & -0.05 & -0.06 & 8.70 & 2.17 & down & mix \\ 
  Budapest (HU) & 0.09 & 0.08 & 0.06 & -0.01 & 10.05 & 2.90 & down & mix \\ 
  Burgas (BG) & -0.25 & -0.16 & -0.10 & -0.06 & 3.09 & 0.27 & up & neg \\ 
  Burgos (ES) & -0.16 & -0.09 & 0.01 & -0.05 & 2.64 & 0.20 & n & mix \\ 
  Burnley (UK) & 0.01 & -0.07 & -0.04 & -0.02 & 2.47 & 0.17 & u & mix \\ 
  Bydgoszcz (PL) & 0.04 & -0.11 & -0.02 & -0.03 & 4.12 & 0.49 & w/m & mix \\ 
  Caceres (ES) & -0.11 & -0.06 & -0.08 & -0.09 & 2.03 & 0.12 & n & neg \\ 
  Cadiz (ES) & -0.40 & -0.26 & -0.14 & -0.07 & 2.74 & 0.22 & up & neg \\ 
  Caen (FR) & 0.10 & 0.08 & 0.05 & 0.01 & 3.84 & 0.42 & down & pos \\ 
  Cagliari (IT) & -0.24 & -0.11 & -0.05 & -0.02 & 4.05 & 0.47 & up & neg \\ 
  Calais (FR) & 0.18 & 0.08 & 0.09 & 0.02 & 2.17 & 0.14 & w/m & pos \\ 
  Calarasi (RO) & -0.06 & -0.04 & -0.01 & -0.00 & 1.61 & 0.07 & up & neg \\ 
  Cambridge (UK) & -0.01 & -0.04 & -0.06 & -0.01 & 3.51 & 0.35 & u & neg \\ 
  Campobasso (IT) & 0.02 & 0.02 & 0.06 & 0.01 & 1.85 & 0.10 & n & pos \\ 
  Cannes (FR) & -0.12 & 0.11 & 0.15 & 0.21 & 2.45 & 0.17 & up & mix \\ 
  Cardiff (UK) & 0.01 & -0.07 & -0.07 & -0.01 & 5.13 & 0.75 & u & mix \\ 
  Carpi (IT) & 0.14 & 0.07 & -0.00 & -0.00 & 1.70 & 0.08 & u & mix \\ 
  Cartagena (ES) & -0.22 & -0.08 & -0.01 & -0.05 & 2.84 & 0.23 & n & neg \\ 
  Caserta (IT) & 0.12 & 0.18 & 0.11 & 0.18 & 2.07 & 0.12 & w/m & pos \\ 
  Castellon (ES) & -0.11 & -0.00 & 0.08 & -0.00 & 2.85 & 0.23 & n & mix \\ 
  Catania (IT) & -0.12 & -0.01 & 0.05 & 0.04 & 4.62 & 0.61 & n & mix \\ 
  Catanzaro (IT) & -0.24 & -0.14 & -0.06 & -0.02 & 2.28 & 0.15 & up & neg \\ 
  Cerignola (IT) & 0.13 & -0.04 & -0.07 & -0.07 & 1.40 & 0.06 & down & mix \\ 
  Ceske Budejovice (CZ) & 0.14 & 0.06 & 0.02 & -0.01 & 2.48 & 0.18 & down & mix \\ 
  Chalon (FR) & 0.06 & 0.14 & 0.08 & -0.00 & 2.36 & 0.16 & n & mix \\ 
  Chalons\_en\_Champagne (FR) & 0.20 & 0.17 & 0.01 & -0.07 & 1.74 & 0.09 & down & mix \\ 
  Chambery (FR) & 0.07 & 0.09 & 0.05 & -0.03 & 2.75 & 0.22 & n & mix \\ 
  Charleroi (BE) & 0.17 & 0.17 & 0.14 & 0.07 & 4.10 & 0.48 & down & pos \\ 
  Charleville (FR) & -0.01 & 0.04 & -0.07 & -0.05 & 2.11 & 0.13 & w/m & mix \\ 
  Chartres (FR) & 0.17 & 0.26 & -0.03 & -0.06 & 2.33 & 0.16 & n & mix \\ 
  Chateauroux (FR) & 0.19 & 0.19 & 0.02 & 0.10 & 1.99 & 0.11 & w/m & pos \\ 
  Chelm (PL) & 0.09 & 0.20 & 0.03 & -0.01 & 1.75 & 0.09 & n & mix \\ 
  Cheltenham (UK) & 0.26 & 0.04 & -0.06 & -0.03 & 2.62 & 0.20 & u & mix \\ 
  Cherbourg (FR) & 0.06 & 0.09 & -0.02 & -0.01 & 2.26 & 0.15 & w/m & mix \\ 
  Cheshire (UK) & -0.10 & -0.17 & 0.00 & 0.08 & 4.07 & 0.47 & u & mix \\ 
  Chomutov Jirkov (CZ) & -0.08 & -0.15 & -0.11 & 0.01 & 1.66 & 0.08 & u & mix \\ 
  Ciudad Real (ES) & 0.09 & -0.08 & -0.01 & -0.04 & 1.91 & 0.10 & w/m & mix \\ 
  Clermont-Ferrand (FR) & 0.13 & 0.04 & 0.03 & 0.02 & 4.02 & 0.46 & down & pos \\ 
  Cluj (RO) & 0.14 & -0.12 & -0.08 & -0.07 & 3.61 & 0.37 & u & mix \\ 
  Coimbra (PT) & -0.10 & -0.04 & -0.01 & -0.02 & 3.12 & 0.28 & n & neg \\ 
  Colchester (UK) & 0.03 & -0.02 & -0.06 & -0.04 & 3.24 & 0.30 & u & mix \\ 
  Colmar (FR) & 0.23 & -0.02 & 0.01 & -0.01 & 2.55 & 0.19 & w/m & mix \\ 
  Compiegne (FR) & 0.03 & -0.12 & -0.06 & -0.07 & 2.29 & 0.15 & w/m & mix \\ 
  Cordoba (ES) & 0.02 & -0.08 & -0.06 & -0.04 & 3.54 & 0.36 & u & mix \\ 
  Cork (IE) & 0.13 & 0.01 & -0.00 & 0.02 & 3.64 & 0.38 & u & mix \\ 
  Coruna (ES) & -0.31 & -0.07 & 0.02 & 0.02 & 3.62 & 0.38 & up & mix \\ 
  Cosenza (IT) & -0.21 & -0.09 & 0.00 & 0.07 & 2.57 & 0.19 & up & mix \\ 
  Cottbus (DE) & 0.17 & 0.03 & -0.00 & -0.06 & 2.76 & 0.22 & down & mix \\ 
  Coventry (UK) & 0.11 & -0.03 & -0.07 & 0.01 & 4.83 & 0.67 & u & mix \\ 
  Craiova (RO) & 0.20 & 0.04 & -0.05 & -0.02 & 3.17 & 0.29 & u & mix \\ 
  Creil (FR) & 0.09 & 0.13 & 0.03 & -0.04 & 2.17 & 0.13 & n & mix \\ 
  Cremona (IT) & 0.01 & -0.01 & -0.02 & 0.02 & 2.09 & 0.12 & u & mix \\ 
  Cuenca (ES) & -0.10 & -0.08 & -0.11 & -0.09 & 1.46 & 0.06 & w/m & neg \\ 
  Czestochowa (PL) & 0.09 & 0.07 & -0.01 & 0.01 & 3.76 & 0.41 & u & mix \\ 
  Darmstadt (DE) & -0.05 & -0.12 & 0.01 & -0.02 & 3.84 & 0.42 & w/m & mix \\ 
  Debrecen (HU) & 0.22 & 0.08 & -0.03 & -0.03 & 3.41 & 0.33 & u & mix \\ 
  Derby (UK) & 0.12 & 0.01 & -0.07 & 0.01 & 4.00 & 0.46 & u & mix \\ 
  Desden (DE) & -0.01 & -0.02 & -0.02 & -0.01 & 6.77 & 1.32 & u & neg \\ 
  Dijon (FR) & 0.21 & 0.04 & -0.01 & -0.04 & 3.71 & 0.39 & down & mix \\ 
  Dobrich (BG) & 0.18 & 0.04 & -0.06 & -0.02 & 1.97 & 0.11 & u & mix \\ 
  Douai (FR) & -0.02 & 0.16 & 0.14 & 0.14 & 2.77 & 0.22 & n & mix \\ 
  Dublin (IE) & 0.06 & 0.05 & -0.06 & -0.06 & 7.83 & 1.76 & u & mix \\ 
  Dunaujvaros (HU) & -0.18 & 0.11 & -0.06 & -0.06 & 1.76 & 0.09 & n & mix \\ 
  Dundee (UK) & -0.12 & 0.05 & -0.05 & -0.07 & 2.93 & 0.25 & n & mix \\ 
  Dunkerque (FR) & 0.03 & 0.03 & 0.08 & 0.06 & 3.03 & 0.26 & w/m & pos \\ 
  Duren (DE) & -0.05 & -0.05 & -0.02 & -0.02 & 3.00 & 0.26 & u & neg \\ 
  Dusseldorf (DE) & 0.01 & 0.02 & 0.10 & 0.23 & 7.22 & 1.50 & up & pos \\ 
  Ede (NL) & 0.02 & 0.02 & 0.05 & 0.03 & 2.24 & 0.14 & n & pos \\ 
  Edinburgh (UK) & 0.02 & -0.07 & -0.07 & -0.03 & 5.33 & 0.82 & u & mix \\ 
  Eger (HU) & 0.14 & -0.06 & -0.10 & -0.04 & 1.91 & 0.10 & u & mix \\ 
  Eindhoven (NL) & 0.03 & 0.09 & 0.06 & 0.04 & 5.07 & 0.74 & n & pos \\ 
  Eivissa (ES) & -0.35 & -0.11 & -0.06 & -0.04 & 2.07 & 0.12 & up & neg \\ 
  Elblag (PL) & -0.01 & -0.03 & -0.10 & -0.07 & 2.33 & 0.16 & u & neg \\ 
  Elche Elx (ES) & -0.07 & -0.03 & 0.01 & 0.02 & 3.00 & 0.26 & up & mix \\ 
  Elk (PL) & 0.02 & 0.02 & -0.08 & -0.08 & 1.56 & 0.07 & w/m & mix \\ 
  Enschede (NL) & 0.04 & -0.07 & 0.01 & 0.14 & 3.68 & 0.39 & u & mix \\ 
  Erfurt (DE) & -0.06 & -0.09 & -0.08 & -0.06 & 4.25 & 0.52 & u & neg \\ 
  Essen (DE) & -0.06 & 0.08 & 0.18 & 0.15 & 13.27 & 5.05 & n & mix \\ 
  Evreux (FR) & 0.07 & 0.07 & 0.01 & 0.04 & 2.18 & 0.14 & w/m & pos \\ 
  Exeter (UK) & -0.05 & -0.17 & -0.09 & -0.05 & 3.91 & 0.44 & u & neg \\ 
  Falkirk (UK) & -0.03 & 0.01 & 0.06 & 0.03 & 2.32 & 0.15 & n & mix \\ 
  Faro (PT) & -0.27 & -0.14 & -0.02 & -0.05 & 2.02 & 0.12 & n & neg \\ 
  Ferrara (IT) & 0.00 & 0.02 & -0.01 & -0.02 & 2.62 & 0.20 & n & mix \\ 
  Ferrol (ES) & -0.11 & -0.02 & 0.09 & 0.11 & 2.28 & 0.15 & up & mix \\ 
  Firenze (IT) & -0.04 & -0.03 & -0.02 & 0.00 & 5.02 & 0.72 & up & mix \\ 
  Forli (IT) & -0.03 & 0.05 & 0.06 & 0.01 & 2.42 & 0.17 & n & mix \\ 
  Frankfurt (DE) & -0.16 & -0.01 & 0.01 & 0.05 & 9.33 & 2.50 & up & mix \\ 
  Frankfurt Oder (DE) & -0.04 & 0.21 & 0.16 & 0.09 & 1.41 & 0.06 & n & mix \\ 
  Freiburg (DE) & -0.10 & -0.19 & -0.07 & -0.04 & 4.58 & 0.60 & u & neg \\ 
  Frejus (FR) & 0.05 & 0.05 & 0.17 & 0.13 & 1.98 & 0.11 & w/m & pos \\ 
  Gallarate (IT) & 0.29 & 0.30 & 0.21 & 0.25 & 1.83 & 0.10 & w/m & pos \\ 
  Galway (IE) & -0.10 & -0.05 & -0.03 & -0.06 & 2.41 & 0.17 & n & neg \\ 
  Gandia (ES) & -0.09 & -0.11 & -0.01 & -0.02 & 1.96 & 0.11 & w/m & neg \\ 
  Gdansk (PL) & -0.13 & -0.13 & -0.07 & -0.04 & 6.19 & 1.10 & up & neg \\ 
  Gela (IT) & -0.14 & 0.01 & 0.02 & -0.06 & 1.64 & 0.08 & n & mix \\ 
  Geneve (CH) & 0.03 & 0.12 & 0.08 & 0.03 & 4.28 & 0.52 & n & pos \\ 
  Genova (IT) & -0.20 & -0.11 & -0.10 & -0.07 & 4.94 & 0.70 & up & neg \\ 
  Gent (BE) & 0.16 & 0.22 & 0.20 & 0.12 & 4.48 & 0.58 & n & pos \\ 
  Gera (DE) & -0.03 & -0.01 & -0.04 & -0.01 & 2.64 & 0.20 & w/m & neg \\ 
  Gijon (ES) & -0.20 & 0.02 & 0.01 & -0.03 & 3.19 & 0.29 & n & mix \\ 
  Girona (ES) & -0.16 & -0.07 & -0.06 & -0.04 & 2.42 & 0.17 & up & neg \\ 
  Giurgiu (RO) & 0.20 & 0.12 & 0.01 & 0.13 & 1.47 & 0.06 & u & pos \\ 
  Glasgow (UK) & 0.05 & 0.07 & 0.02 & -0.04 & 7.85 & 1.77 & n & mix \\ 
  Glogow (PL) & -0.11 & 0.02 & -0.11 & -0.07 & 1.86 & 0.10 & w/m & mix \\ 
  Gniezno (PL) & -0.05 & 0.03 & -0.05 & -0.08 & 1.88 & 0.10 & n & mix \\ 
  Goteborg (SE) & -0.01 & 0.05 & 0.01 & -0.04 & 5.69 & 0.93 & n & mix \\ 
  Gottingen (DE) & -0.09 & -0.13 & -0.10 & -0.08 & 3.65 & 0.38 & u & neg \\ 
  Gouda (NL) & 0.16 & 0.07 & 0.01 & 0.03 & 1.49 & 0.06 & u & pos \\ 
  Granada (ES) & -0.15 & -0.02 & -0.02 & -0.08 & 4.41 & 0.56 & n & neg \\ 
  Graz (AT) & 0.15 & 0.02 & 0.01 & 0.03 & 4.56 & 0.60 & u & pos \\ 
  Greifswald (DE) & -0.19 & -0.17 & -0.13 & -0.10 & 2.77 & 0.22 & up & neg \\ 
  Grenoble (FR) & 0.09 & -0.03 & -0.00 & -0.04 & 4.74 & 0.64 & w/m & mix \\ 
  Groningen (NL) & 0.00 & -0.14 & -0.06 & -0.01 & 4.26 & 0.52 & u & mix \\ 
  Grosseto (IT) & 0.08 & -0.03 & 0.00 & -0.04 & 1.77 & 0.09 & w/m & mix \\ 
  Grozow (PL) & -0.02 & 0.02 & -0.01 & -0.00 & 2.36 & 0.16 & w/m & mix \\ 
  Grudziadz (PL) & -0.18 & -0.02 & 0.00 & -0.02 & 2.07 & 0.12 & n & mix \\ 
  Guadalajara (ES) & -0.06 & -0.15 & -0.08 & -0.01 & 1.99 & 0.11 & u & neg \\ 
  Guildford (UK) & -0.05 & -0.03 & 0.03 & 0.06 & 3.00 & 0.26 & up & mix \\ 
  Guimaraes (PT) & -0.15 & -0.03 & 0.08 & 0.09 & 2.51 & 0.18 & up & mix \\ 
  Gyor (HU) & 0.05 & -0.04 & -0.04 & 0.03 & 2.91 & 0.24 & u & mix \\ 
  Hague (NL) & 0.01 & 0.00 & 0.10 & 0.12 & 5.97 & 1.02 & u & pos \\ 
  Halle (DE) & 0.02 & 0.01 & -0.03 & -0.01 & 3.83 & 0.42 & u & mix \\ 
  Hamburg (DE) & 0.04 & 0.08 & 0.01 & 0.01 & 10.39 & 3.10 & n & pos \\ 
  Hannover (DE) & -0.02 & 0.01 & -0.02 & 0.01 & 6.62 & 1.26 & w/m & mix \\ 
  Haskovo (BG) & 0.19 & 0.07 & -0.08 & -0.08 & 1.80 & 0.09 & down & mix \\ 
  Hastings (UK) & -0.21 & -0.05 & -0.10 & -0.05 & 2.45 & 0.17 & w/m & neg \\ 
  Heerlen (NL) & -0.06 & 0.07 & 0.14 & 0.12 & 3.14 & 0.28 & n & mix \\ 
  Heidelberg (DE) & -0.34 & -0.12 & -0.00 & 0.04 & 4.83 & 0.67 & up & mix \\ 
  Heilbronn (DE) & -0.07 & -0.10 & -0.01 & 0.01 & 3.89 & 0.43 & u & mix \\ 
  Helsingborg (SE) & -0.12 & 0.00 & 0.01 & 0.04 & 2.72 & 0.21 & up & mix \\ 
  Helsinki (FI) & -0.33 & -0.07 & 0.05 & -0.00 & 6.77 & 1.31 & n & mix \\ 
  Henin\_Carvin (FR) & -0.11 & -0.10 & 0.29 & 0.22 & 2.06 & 0.12 & n & mix \\ 
  Hertogenbosch (NL) & -0.12 & 0.04 & 0.08 & 0.03 & 3.04 & 0.27 & n & mix \\ 
  Hildesheim (DE) & 0.02 & -0.13 & -0.05 & -0.07 & 3.10 & 0.28 & w/m & mix \\ 
  Hradec Kralove (CZ) & 0.05 & 0.09 & 0.01 & -0.05 & 2.30 & 0.15 & n & mix \\ 
  Huelva (ES) & -0.24 & -0.20 & -0.12 & -0.03 & 2.81 & 0.23 & up & neg \\ 
  Hull (UK) & -0.09 & 0.06 & -0.05 & -0.04 & 4.48 & 0.58 & w/m & mix \\ 
  Igualada (ES) & -0.01 & -0.09 & -0.07 & -0.07 & 1.61 & 0.07 & w/m & neg \\ 
  Ingolstadt (DE) & -0.01 & -0.06 & -0.04 & -0.01 & 3.97 & 0.45 & u & neg \\ 
  Innsbruck (AT) & -0.06 & -0.11 & -0.10 & -0.06 & 3.20 & 0.29 & u & neg \\ 
  Inowroclaw (PL) & 0.04 & -0.06 & -0.05 & -0.03 & 1.74 & 0.09 & u & mix \\ 
  Ioannina (EL) & -0.17 & -0.03 & 0.04 & 0.00 & 2.12 & 0.13 & n & mix \\ 
  Ipswich (UK) & 0.13 & -0.07 & -0.08 & -0.04 & 3.42 & 0.33 & u & mix \\ 
  Iraklion (EL) & -0.16 & -0.01 & -0.07 & -0.05 & 2.61 & 0.20 & w/m & neg \\ 
  Irun (ES) & -0.04 & 0.14 & 0.12 & 0.06 & 1.51 & 0.07 & n & mix \\ 
  Jaen (ES) & -0.21 & -0.12 & -0.05 & -0.05 & 2.37 & 0.16 & n & neg \\ 
  Jastrzebie (PL) & -0.22 & -0.06 & -0.02 & 0.01 & 2.59 & 0.19 & up & mix \\ 
  Jelenia Gora (PL) & -0.04 & -0.09 & -0.06 & -0.00 & 2.20 & 0.14 & u & neg \\ 
  Jena (DE) & -0.10 & -0.11 & -0.06 & -0.05 & 2.57 & 0.19 & u & neg \\ 
  Jerez (ES) & 0.08 & -0.05 & -0.09 & -0.08 & 2.78 & 0.22 & u & mix \\ 
  Jihlava (CZ) & 0.05 & -0.04 & -0.07 & -0.07 & 1.86 & 0.10 & u & mix \\ 
  Jonkoping (SE) & -0.19 & 0.02 & -0.03 & 0.02 & 2.33 & 0.16 & w/m & mix \\ 
  Kalamata (EL) & 0.17 & 0.04 & -0.05 & -0.08 & 1.51 & 0.07 & down & mix \\ 
  Kalisz (PL) & -0.02 & -0.04 & -0.02 & -0.01 & 2.67 & 0.20 & u & neg \\ 
  Kaposvar (HU) & 0.17 & 0.14 & -0.06 & -0.03 & 2.00 & 0.11 & u & mix \\ 
  Karlovyvary (CZ) & -0.15 & -0.03 & 0.04 & -0.03 & 1.76 & 0.09 & n & mix \\ 
  Karlsruhe (DE) & -0.09 & -0.03 & -0.01 & 0.02 & 4.97 & 0.71 & up & mix \\ 
  Kassel (DE) & 0.07 & 0.18 & -0.01 & 0.01 & 3.83 & 0.42 & w/m & mix \\ 
  Katowice (PL) & -0.20 & -0.01 & 0.05 & 0.03 & 9.51 & 2.59 & n & mix \\ 
  Kaunas (LT) & -0.01 & 0.14 & 0.12 & 0.00 & 3.71 & 0.40 & n & mix \\ 
  Kavala (EL) & -0.07 & -0.14 & -0.09 & -0.10 & 1.44 & 0.06 & w/m & neg \\ 
  Kecskemet (HU) & 0.22 & 0.21 & 0.11 & 0.04 & 2.51 & 0.18 & down & pos \\ 
  Kiel (DE) & -0.03 & -0.02 & -0.06 & -0.04 & 4.63 & 0.62 & w/m & neg \\ 
  Kielce (PL) & 0.08 & -0.11 & -0.04 & -0.00 & 3.72 & 0.40 & u & mix \\ 
  Klagenfurt (AT) & 0.21 & 0.02 & -0.05 & 0.00 & 2.76 & 0.22 & u & mix \\ 
  Kobenhavn (DK) & -0.01 & 0.02 & -0.04 & -0.04 & 8.00 & 1.83 & n & mix \\ 
  Koblenz (DE) & 0.01 & 0.00 & -0.00 & 0.05 & 3.31 & 0.32 & u & mix \\ 
  Koln (DE) & 0.00 & 0.10 & 0.09 & 0.12 & 8.12 & 1.89 & w/m & pos \\ 
  Konin (PL) & -0.29 & -0.01 & -0.01 & -0.02 & 2.38 & 0.16 & n & neg \\ 
  Kortrijk (BE) & 0.17 & 0.35 & 0.21 & 0.26 & 2.42 & 0.17 & w/m & pos \\ 
  Kosice (SK) & -0.04 & -0.05 & -0.08 & -0.02 & 3.54 & 0.36 & u & neg \\ 
  Koszalin (PL) & 0.11 & -0.07 & -0.07 & -0.06 & 2.34 & 0.16 & u & mix \\ 
  Krakow (PL) & -0.04 & 0.02 & 0.06 & 0.02 & 6.84 & 1.34 & n & mix \\ 
  Krefeld (DE) & 0.20 & 0.16 & 0.15 & 0.14 & 2.79 & 0.22 & down & pos \\ 
  La Spezia (IT) & -0.12 & -0.10 & -0.06 & -0.02 & 2.58 & 0.19 & up & neg \\ 
  La\_Rochelle (FR) & 0.09 & 0.09 & 0.04 & -0.03 & 2.68 & 0.21 & down & mix \\ 
  Larisa (EL) & 0.04 & 0.02 & -0.02 & -0.02 & 2.57 & 0.19 & u & mix \\ 
  Las Palmas (ES) & -0.24 & -0.22 & -0.10 & -0.05 & 4.56 & 0.60 & up & neg \\ 
  Latina (IT) & 0.07 & 0.02 & 0.04 & 0.06 & 2.46 & 0.17 & u & pos \\ 
  Lausanne (CH) & -0.03 & -0.06 & -0.03 & -0.06 & 3.60 & 0.37 & w/m & neg \\ 
  Le Havre (FR) & -0.03 & 0.11 & 0.10 & 0.11 & 3.22 & 0.30 & w/m & mix \\ 
  Le\_Mans (FR) & 0.16 & 0.08 & 0.05 & 0.03 & 3.43 & 0.34 & down & pos \\ 
  Lecce (IT) & 0.08 & -0.04 & 0.06 & 0.01 & 2.83 & 0.23 & w/m & mix \\ 
  Lecco (IT) & -0.02 & -0.14 & -0.05 & -0.03 & 2.18 & 0.14 & u & neg \\ 
  Leeds (UK) & -0.05 & -0.02 & 0.04 & 0.04 & 9.34 & 2.50 & up & mix \\ 
  Leeuwarden (NL) & 0.08 & -0.06 & -0.10 & -0.04 & 2.99 & 0.26 & u & mix \\ 
  Legnica (PL) & 0.02 & -0.04 & 0.01 & -0.03 & 2.16 & 0.13 & w/m & mix \\ 
  Leicester (UK) & 0.13 & -0.01 & -0.07 & -0.03 & 5.38 & 0.83 & u & mix \\ 
  Leiden (NL) & 0.10 & 0.00 & 0.04 & 0.11 & 3.41 & 0.33 & u & pos \\ 
  Leipzig (DE) & -0.03 & 0.04 & -0.01 & -0.00 & 5.79 & 0.96 & w/m & mix \\ 
  Lelystad (NL) & 0.15 & 0.10 & -0.04 & -0.07 & 1.98 & 0.11 & down & mix \\ 
  Lens (FR) & 0.12 & 0.15 & 0.15 & 0.19 & 2.93 & 0.25 & w/m & pos \\ 
  Leon (ES) & -0.01 & -0.05 & -0.02 & -0.02 & 2.75 & 0.22 & w/m & neg \\ 
  Leszno (PL) & 0.09 & 0.03 & -0.13 & -0.06 & 1.98 & 0.11 & u & mix \\ 
  Leuven (BE) & 0.16 & 0.12 & 0.15 & 0.06 & 2.75 & 0.22 & w/m & pos \\ 
  Liberec (CZ) & 0.14 & 0.15 & 0.03 & -0.06 & 2.22 & 0.14 & n & mix \\ 
  Liege (BE) & 0.09 & 0.17 & 0.11 & 0.06 & 5.04 & 0.73 & n & pos \\ 
  Liepaja (LV) & 0.05 & -0.07 & -0.05 & -0.04 & 1.82 & 0.10 & u & mix \\ 
  Lille (FR) & 0.13 & 0.07 & 0.11 & 0.12 & 6.71 & 1.29 & u & pos \\ 
  Limerick (IE) & 0.04 & 0.08 & 0.08 & 0.00 & 2.29 & 0.15 & n & pos \\ 
  Limoges (FR) & 0.23 & 0.12 & 0.08 & 0.06 & 3.25 & 0.30 & down & pos \\ 
  Linares (ES) & 0.05 & -0.06 & -0.13 & -0.11 & 1.48 & 0.06 & u & mix \\ 
  Lincoln (UK) & -0.09 & -0.07 & 0.00 & -0.01 & 3.15 & 0.28 & n & mix \\ 
  Linkoping (SE) & 0.03 & 0.04 & 0.03 & -0.02 & 2.57 & 0.19 & n & mix \\ 
  Linz (AT) & -0.09 & -0.07 & -0.00 & 0.02 & 4.57 & 0.60 & up & mix \\ 
  Lisboa (PT) & -0.20 & -0.01 & 0.00 & -0.03 & 10.11 & 2.93 & n & mix \\ 
  Liverpool (UK) & 0.02 & 0.08 & 0.02 & 0.05 & 7.19 & 1.48 & w/m & pos \\ 
  Livorno (IT) & 0.04 & 0.06 & -0.02 & -0.07 & 2.42 & 0.17 & n & mix \\ 
  Ljubljana (SI) & 0.02 & -0.04 & -0.03 & -0.02 & 4.23 & 0.51 & u & mix \\ 
  Lleida (ES) & -0.05 & -0.08 & -0.06 & -0.03 & 2.52 & 0.18 & u & neg \\ 
  Lodz (PL) & 0.09 & 0.05 & 0.06 & 0.00 & 5.72 & 0.94 & w/m & pos \\ 
  Logrono (ES) & -0.06 & -0.04 & -0.06 & -0.06 & 2.59 & 0.19 & w/m & neg \\ 
  Lomza (PL) & -0.09 & 0.04 & -0.03 & -0.07 & 1.75 & 0.09 & n & mix \\ 
  London (UK) & 0.11 & 0.04 & 0.03 & 0.01 & 20.00 & 11.48 & down & pos \\ 
  Lorca (ES) & -0.12 & -0.05 & 0.03 & 0.01 & 1.92 & 0.11 & n & mix \\ 
  Lorient (FR) & 0.11 & 0.03 & 0.09 & 0.01 & 2.78 & 0.22 & w/m & pos \\ 
  Lubeck (DE) & 0.10 & 0.01 & -0.03 & -0.06 & 3.72 & 0.40 & down & mix \\ 
  Lubin (PL) & -0.15 & -0.11 & -0.12 & -0.07 & 2.03 & 0.12 & w/m & neg \\ 
  Lublin (PL) & 0.04 & -0.03 & -0.00 & 0.00 & 4.81 & 0.66 & u & mix \\ 
  Lugano (CH) & -0.03 & 0.01 & 0.04 & 0.02 & 2.18 & 0.14 & n & mix \\ 
  Lugo (ES) & 0.10 & -0.00 & 0.02 & -0.01 & 2.04 & 0.12 & w/m & mix \\ 
  Luxembourg (LU) & -0.08 & -0.11 & -0.06 & -0.01 & 4.22 & 0.51 & u & neg \\ 
  Luzern (CH) & -0.08 & 0.04 & 0.01 & -0.04 & 2.71 & 0.21 & n & mix \\ 
  Lyon (FR) & 0.13 & 0.10 & 0.05 & 0.03 & 8.11 & 1.89 & down & pos \\ 
  Madrid (ES) & -0.11 & -0.10 & -0.07 & -0.05 & 15.18 & 6.61 & up & neg \\ 
  Magdeburg (DE) & -0.02 & -0.00 & -0.03 & -0.05 & 4.15 & 0.49 & n & neg \\ 
  Mainz (DE) & 0.02 & 0.07 & 0.14 & 0.15 & 3.70 & 0.39 & up & pos \\ 
  Malaga (ES) & -0.24 & -0.15 & -0.08 & -0.05 & 5.28 & 0.80 & up & neg \\ 
  Malmo (SE) & 0.01 & -0.03 & -0.07 & -0.07 & 4.57 & 0.60 & down & mix \\ 
  Manchester (UK) & 0.07 & 0.12 & -0.00 & 0.00 & 10.56 & 3.20 & w/m & mix \\ 
  Manresa (ES) & -0.14 & -0.13 & -0.09 & -0.03 & 2.08 & 0.12 & up & neg \\ 
  Marbella (ES) & -0.26 & -0.20 & -0.10 & -0.05 & 3.10 & 0.28 & up & neg \\ 
  Maribor (SI) & -0.11 & -0.06 & -0.03 & -0.02 & 3.21 & 0.30 & up & neg \\ 
  Marseille (FR) & -0.13 & -0.14 & -0.03 & 0.04 & 7.67 & 1.69 & u & mix \\ 
  Martigues (FR) & -0.02 & -0.01 & 0.04 & 0.11 & 1.67 & 0.08 & up & mix \\ 
  Massa (IT) & 0.01 & 0.06 & 0.16 & 0.15 & 1.64 & 0.08 & n & pos \\ 
  Matera (IT) & -0.03 & -0.02 & -0.05 & -0.06 & 1.62 & 0.07 & n & neg \\ 
  Melun (FR) & 0.13 & 0.13 & 0.01 & 0.05 & 2.15 & 0.13 & w/m & pos \\ 
  Merida (ES) & -0.07 & -0.08 & -0.03 & -0.03 & 1.71 & 0.08 & u & neg \\ 
  Messina (IT) & -0.17 & -0.16 & -0.12 & -0.01 & 2.97 & 0.25 & up & neg \\ 
  Metz (FR) & 0.06 & 0.03 & 0.01 & -0.03 & 3.59 & 0.37 & down & mix \\ 
  Middelburg (NL) & 0.10 & -0.07 & -0.02 & 0.08 & 1.96 & 0.11 & u & mix \\ 
  Middlesbrough (UK) & -0.08 & 0.18 & 0.06 & 0.01 & 4.38 & 0.55 & n & mix \\ 
  Milano (IT) & -0.04 & 0.00 & 0.06 & 0.08 & 13.02 & 4.86 & up & mix \\ 
  Miskolc (HU) & -0.01 & -0.04 & -0.00 & -0.03 & 3.25 & 0.30 & w/m & neg \\ 
  Modena (IT) & 0.11 & -0.06 & -0.01 & 0.05 & 3.50 & 0.35 & u & mix \\ 
  Monchengladbach (DE) & 0.17 & 0.15 & 0.15 & 0.13 & 2.97 & 0.25 & w/m & pos \\ 
  Mons (BE) & 0.01 & 0.06 & 0.06 & 0.16 & 2.59 & 0.19 & up & pos \\ 
  Montbelliard (FR) & 0.06 & 0.11 & 0.09 & 0.04 & 2.59 & 0.19 & n & pos \\ 
  Montpellier (FR) & 0.15 & 0.05 & 0.04 & -0.04 & 4.67 & 0.63 & down & mix \\ 
  Most (CZ) & 0.01 & -0.12 & -0.12 & -0.05 & 1.89 & 0.10 & u & mix \\ 
  Mulhouse (FR) & 0.15 & 0.04 & 0.01 & -0.04 & 3.74 & 0.40 & down & mix \\ 
  Munchen (DE) & 0.05 & -0.05 & -0.04 & -0.01 & 9.61 & 2.65 & u & mix \\ 
  Murcia (ES) & -0.00 & 0.00 & -0.01 & 0.03 & 4.62 & 0.61 & w/m & mix \\ 
  Namur (BE) & 0.04 & 0.06 & 0.07 & 0.05 & 2.73 & 0.21 & n & pos \\ 
  Nancy (FR) & 0.11 & -0.04 & -0.06 & -0.00 & 4.06 & 0.47 & u & mix \\ 
  Nantes (FR) & 0.14 & 0.17 & 0.08 & 0.04 & 5.48 & 0.86 & n & pos \\ 
  Napoli (IT) & -0.16 & -0.02 & -0.00 & 0.01 & 10.71 & 3.29 & up & mix \\ 
  Newcastle (UK) & 0.07 & 0.05 & 0.12 & 0.03 & 6.23 & 1.11 & w/m & pos \\ 
  Newport (UK) & 0.08 & 0.13 & 0.00 & 0.03 & 2.84 & 0.23 & w/m & pos \\ 
  Nice (FR) & -0.16 & -0.06 & 0.00 & 0.01 & 5.30 & 0.81 & up & mix \\ 
  Nijmegen (NL) & -0.10 & -0.00 & 0.04 & 0.07 & 3.32 & 0.32 & up & mix \\ 
  Nimes (FR) & -0.06 & 0.02 & 0.07 & -0.01 & 3.34 & 0.32 & n & mix \\ 
  Niort (FR) & 0.23 & 0.07 & 0.02 & 0.01 & 2.42 & 0.17 & down & pos \\ 
  Nitra (SK) & 0.00 & 0.03 & -0.05 & -0.07 & 2.35 & 0.16 & n & mix \\ 
  Norrkoping (SE) & 0.19 & 0.15 & 0.08 & -0.02 & 2.25 & 0.14 & down & mix \\ 
  Northampton (UK) & 0.02 & -0.00 & -0.09 & -0.05 & 3.95 & 0.45 & u & mix \\ 
  Norwich (UK) & 0.14 & 0.05 & -0.03 & -0.01 & 3.60 & 0.37 & u & mix \\ 
  Nottingham (UK) & 0.06 & 0.04 & 0.03 & -0.03 & 5.50 & 0.87 & down & mix \\ 
  Novara (IT) & 0.18 & -0.07 & -0.03 & -0.03 & 2.33 & 0.16 & u & mix \\ 
  Nowy Sacz (PL) & -0.05 & -0.02 & 0.01 & 0.01 & 2.91 & 0.24 & up & mix \\ 
  Nurnberg (DE) & 0.02 & -0.06 & -0.02 & 0.02 & 6.65 & 1.27 & u & mix \\ 
  Nyiregyhaza (HU) & 0.18 & 0.02 & 0.06 & 0.02 & 2.89 & 0.24 & w/m & pos \\ 
  Odense (DK) & 0.08 & 0.07 & -0.01 & -0.02 & 3.97 & 0.45 & down & mix \\ 
  Oldenburg (DE) & 0.14 & 0.08 & -0.02 & -0.00 & 3.68 & 0.39 & u & mix \\ 
  Olomouc (CZ) & 0.10 & -0.01 & -0.06 & -0.02 & 2.67 & 0.20 & u & mix \\ 
  Olsztyn (PL) & -0.05 & -0.06 & -0.07 & -0.06 & 2.93 & 0.25 & u & neg \\ 
  Oostende (BE) & -0.04 & 0.05 & 0.02 & -0.03 & 2.01 & 0.12 & n & mix \\ 
  Opole (PL) & -0.08 & -0.03 & -0.06 & -0.01 & 2.98 & 0.25 & w/m & neg \\ 
  Oporto (PT) & 0.06 & 0.06 & 0.02 & 0.00 & 6.72 & 1.29 & down & pos \\ 
  Oradea (RO) & 0.16 & 0.12 & -0.01 & -0.01 & 2.71 & 0.21 & down & mix \\ 
  Orebro (SE) & 0.15 & 0.04 & -0.03 & -0.04 & 2.55 & 0.19 & down & mix \\ 
  Orleans (FR) & 0.15 & 0.18 & 0.07 & 0.00 & 3.78 & 0.41 & n & pos \\ 
  Osnabruck (DE) & 0.06 & -0.03 & 0.02 & -0.03 & 4.10 & 0.48 & w/m & mix \\ 
  Oss (NL) & 0.22 & 0.07 & 0.03 & -0.01 & 2.13 & 0.13 & down & mix \\ 
  Ostrava (CZ) & -0.07 & 0.04 & 0.08 & 0.03 & 4.99 & 0.72 & n & mix \\ 
  Ostrow (PL) & 0.18 & 0.08 & -0.01 & 0.01 & 2.17 & 0.13 & u & mix \\ 
  Ostrowiec (PL) & 0.05 & 0.06 & -0.01 & -0.03 & 2.00 & 0.11 & n & mix \\ 
  Oulu (FI) & -0.04 & 0.09 & 0.02 & 0.02 & 2.84 & 0.23 & n & mix \\ 
  Ourense (ES) & -0.02 & -0.03 & -0.01 & 0.04 & 2.28 & 0.15 & u & mix \\ 
  Oviedo (ES) & -0.11 & -0.10 & 0.02 & 0.00 & 3.31 & 0.32 & n & mix \\ 
  Oxford (UK) & -0.17 & -0.13 & -0.03 & -0.05 & 4.19 & 0.50 & n & neg \\ 
  Pabianice (PL) & 0.06 & 0.04 & 0.01 & 0.02 & 1.81 & 0.09 & u & pos \\ 
  Paderborn (DE) & 0.13 & -0.03 & 0.02 & 0.05 & 3.18 & 0.29 & u & mix \\ 
  Padova (IT) & 0.06 & 0.16 & 0.14 & 0.12 & 4.26 & 0.52 & n & pos \\ 
  Palencia (ES) & -0.03 & -0.07 & -0.08 & -0.08 & 1.85 & 0.10 & u & neg \\ 
  Palermo (IT) & -0.14 & -0.13 & -0.07 & -0.04 & 5.85 & 0.98 & up & neg \\ 
  Palma (ES) & -0.15 & -0.06 & -0.04 & -0.03 & 4.75 & 0.65 & up & neg \\ 
  Pamplona (ES) & -0.07 & -0.03 & -0.09 & -0.08 & 3.59 & 0.37 & w/m & neg \\ 
  Panevezys (LT) & 0.16 & 0.21 & 0.05 & 0.05 & 2.17 & 0.13 & n & pos \\ 
  Pardubice (CZ) & -0.02 & 0.01 & 0.01 & -0.04 & 2.63 & 0.20 & n & mix \\ 
  Paris (FR) & 0.11 & 0.01 & -0.04 & -0.05 & 20.17 & 11.67 & down & mix \\ 
  Parma (IT) & 0.08 & -0.03 & -0.01 & 0.00 & 3.30 & 0.31 & u & mix \\ 
  Patrai (EL) & -0.17 & -0.06 & -0.02 & -0.03 & 2.64 & 0.20 & n & neg \\ 
  Pau (FR) & 0.08 & 0.09 & 0.03 & 0.03 & 3.01 & 0.26 & n & pos \\ 
  Pavia (IT) & -0.04 & -0.05 & -0.07 & -0.03 & 2.13 & 0.13 & u & neg \\ 
  Pazardzhik (BG) & 0.18 & -0.12 & -0.06 & -0.03 & 1.99 & 0.11 & u & mix \\ 
  Pecs (HU) & 0.08 & 0.10 & -0.04 & -0.02 & 3.02 & 0.26 & w/m & mix \\ 
  Perpignan (FR) & 0.01 & 0.07 & 0.01 & 0.02 & 3.59 & 0.37 & w/m & pos \\ 
  Perugia (IT) & -0.18 & 0.00 & 0.05 & 0.02 & 3.08 & 0.27 & n & mix \\ 
  Pesaro (IT) & -0.06 & -0.07 & -0.04 & -0.04 & 2.02 & 0.12 & w/m & neg \\ 
  Pescara (IT) & 0.05 & 0.00 & -0.00 & -0.01 & 2.72 & 0.21 & down & mix \\ 
  Pforzheim (DE) & -0.14 & -0.10 & -0.07 & -0.02 & 3.25 & 0.30 & up & neg \\ 
  Piacenza (IT) & 0.04 & -0.03 & -0.02 & -0.00 & 2.59 & 0.19 & u & mix \\ 
  Piatra (RO) & -0.09 & -0.03 & -0.06 & -0.04 & 1.82 & 0.10 & w/m & neg \\ 
  Pila (PL) & 0.10 & 0.11 & 0.06 & -0.08 & 1.77 & 0.09 & n & mix \\ 
  Piotrkow (PL) & 0.15 & 0.02 & 0.00 & 0.01 & 2.25 & 0.15 & u & pos \\ 
  Pisa (IT) & 0.14 & -0.02 & 0.00 & 0.01 & 2.55 & 0.19 & u & mix \\ 
  Pleven (BG) & 0.08 & -0.13 & -0.09 & -0.06 & 2.38 & 0.16 & u & mix \\ 
  Plock (PL) & -0.14 & -0.10 & 0.07 & -0.00 & 2.64 & 0.20 & n & mix \\ 
  Plovdiv (BG) & 0.09 & -0.20 & -0.06 & -0.01 & 4.35 & 0.54 & u & mix \\ 
  Plymouth (UK) & -0.10 & 0.03 & -0.02 & -0.10 & 3.67 & 0.39 & n & mix \\ 
  Plzen (CZ) & -0.00 & -0.06 & -0.02 & -0.00 & 3.43 & 0.34 & u & neg \\ 
  Poitiers (FR) & 0.20 & 0.13 & 0.02 & 0.02 & 2.99 & 0.26 & down & pos \\ 
  Ponferrada (ES) & -0.15 & -0.06 & -0.01 & 0.02 & 1.76 & 0.09 & up & mix \\ 
  Pontevedra (ES) & -0.00 & 0.06 & 0.04 & 0.00 & 2.19 & 0.14 & n & mix \\ 
  Pordenone (IT) & 0.04 & 0.12 & 0.11 & 0.08 & 2.21 & 0.14 & n & pos \\ 
  Portsmouth (UK) & -0.13 & -0.08 & 0.01 & 0.04 & 4.12 & 0.49 & up & mix \\ 
  Povoa (PT) & 0.14 & 0.03 & 0.10 & 0.05 & 1.43 & 0.06 & w/m & pos \\ 
  Poznan (PL) & -0.05 & 0.02 & 0.04 & -0.01 & 5.73 & 0.94 & n & mix \\ 
  Prague (CZ) & -0.05 & -0.01 & -0.02 & 0.02 & 8.59 & 2.12 & w/m & mix \\ 
  Prato (IT) & 0.04 & 0.08 & 0.06 & 0.09 & 3.06 & 0.27 & w/m & pos \\ 
  Presov (SK) & -0.02 & -0.02 & -0.06 & -0.03 & 2.42 & 0.17 & w/m & neg \\ 
  Preston (UK) & 0.06 & 0.20 & 0.07 & 0.07 & 2.93 & 0.25 & w/m & pos \\ 
  Przemysl (PL) & -0.03 & -0.09 & -0.02 & -0.03 & 2.06 & 0.12 & w/m & neg \\ 
  Puerto (ES) & -0.38 & -0.17 & -0.01 & 0.03 & 1.95 & 0.11 & up & mix \\ 
  Quimper (FR) & 0.19 & 0.06 & -0.00 & 0.04 & 2.46 & 0.17 & u & mix \\ 
  Radom (PL) & 0.13 & 0.06 & -0.00 & -0.03 & 3.15 & 0.28 & down & mix \\ 
  Ragusa (IT) & -0.17 & -0.08 & -0.04 & -0.00 & 1.68 & 0.08 & up & neg \\ 
  Ravenna (IT) & 0.14 & -0.04 & 0.02 & -0.01 & 2.45 & 0.17 & w/m & mix \\ 
  Reading (UK) & 0.08 & 0.10 & 0.03 & 0.04 & 3.25 & 0.30 & w/m & pos \\ 
  Regensburg (DE) & 0.07 & -0.07 & -0.03 & -0.03 & 3.86 & 0.43 & u & mix \\ 
  Reggio Di Calabria (IT) & -0.14 & -0.14 & -0.10 & -0.06 & 2.69 & 0.21 & up & neg \\ 
  Reggio Nell Emilia (IT) & 0.11 & -0.02 & -0.00 & 0.04 & 3.07 & 0.27 & u & mix \\ 
  Reims (FR) & 0.16 & 0.09 & -0.02 & -0.05 & 3.32 & 0.32 & down & mix \\ 
  Remscheid (DE) & 0.06 & 0.06 & 0.12 & 0.31 & 1.96 & 0.11 & u & pos \\ 
  Rennes (FR) & 0.10 & 0.01 & 0.07 & 0.04 & 4.79 & 0.66 & w/m & pos \\ 
  Reus (ES) & 0.04 & -0.04 & 0.00 & 0.03 & 2.05 & 0.12 & u & mix \\ 
  Reutlingen (DE) & 0.08 & -0.06 & -0.07 & 0.04 & 3.07 & 0.27 & u & mix \\ 
  Riga (LV) & 0.10 & 0.03 & -0.02 & -0.04 & 5.72 & 0.94 & down & mix \\ 
  Rimini (IT) & -0.01 & -0.05 & -0.04 & -0.00 & 2.84 & 0.23 & u & neg \\ 
  Roanne (FR) & 0.12 & 0.19 & 0.11 & 0.04 & 2.03 & 0.12 & n & pos \\ 
  Roma (IT) & -0.03 & -0.05 & 0.04 & -0.01 & 11.85 & 4.03 & w/m & mix \\ 
  Rotterdam (NL) & -0.01 & 0.10 & 0.13 & 0.10 & 7.88 & 1.78 & n & mix \\ 
  Rouen (FR) & 0.14 & 0.04 & 0.00 & 0.02 & 4.90 & 0.69 & u & pos \\ 
  Ruse (BG) & -0.06 & -0.01 & 0.05 & -0.02 & 2.55 & 0.19 & n & mix \\ 
  Rybnik (PL) & 0.13 & 0.07 & 0.06 & 0.13 & 2.20 & 0.14 & u & pos \\ 
  Rzeszow (PL) & 0.03 & -0.03 & 0.04 & 0.01 & 4.12 & 0.49 & w/m & mix \\ 
  Saarbrucken (DE) & -0.18 & -0.06 & 0.11 & 0.11 & 5.28 & 0.80 & up & mix \\ 
  Sagunto (ES) & -0.30 & -0.14 & -0.02 & 0.03 & 1.65 & 0.08 & up & mix \\ 
  Saint Etienne (FR) & 0.06 & -0.03 & -0.03 & 0.04 & 4.25 & 0.52 & u & mix \\ 
  Salamanca (ES) & 0.06 & -0.06 & -0.01 & -0.05 & 2.66 & 0.20 & w/m & mix \\ 
  Salerno (IT) & -0.37 & -0.12 & -0.05 & -0.05 & 2.89 & 0.24 & n & neg \\ 
  Salzburg (AT) & 0.10 & -0.00 & 0.01 & -0.04 & 3.41 & 0.33 & w/m & mix \\ 
  San Sebastian (ES) & -0.29 & -0.17 & -0.06 & -0.07 & 3.36 & 0.32 & n & neg \\ 
  Santa Cruz (ES) & -0.31 & -0.16 & -0.05 & -0.06 & 4.14 & 0.49 & n & neg \\ 
  Santander (ES) & -0.21 & -0.13 & -0.03 & -0.05 & 3.61 & 0.37 & n & neg \\ 
  Santiago (ES) & -0.09 & -0.02 & 0.03 & 0.02 & 2.64 & 0.20 & n & mix \\ 
  Sassari (IT) & 0.05 & 0.03 & 0.00 & 0.05 & 2.70 & 0.21 & u & pos \\ 
  Sassuolo (IT) & 0.10 & 0.03 & 0.12 & 0.05 & 1.81 & 0.09 & w/m & pos \\ 
  Savona (IT) & -0.12 & -0.16 & -0.08 & -0.04 & 1.81 & 0.09 & u & neg \\ 
  Schwerin (DE) & -0.24 & -0.12 & -0.06 & -0.07 & 3.24 & 0.30 & n & neg \\ 
  Sevilla (ES) & -0.09 & -0.08 & -0.01 & -0.06 & 7.30 & 1.53 & n & neg \\ 
  Sheffield (UK) & 0.09 & -0.03 & -0.01 & 0.05 & 6.30 & 1.14 & u & mix \\ 
  Shumen (BG) & 0.05 & -0.10 & -0.04 & -0.09 & 1.86 & 0.10 & w/m & mix \\ 
  Sibiu (RO) & 0.22 & -0.02 & -0.08 & -0.07 & 2.50 & 0.18 & u & mix \\ 
  Siedlce (PL) & 0.15 & 0.00 & -0.04 & -0.02 & 2.20 & 0.14 & u & mix \\ 
  Siegen (DE) & -0.16 & -0.07 & -0.04 & 0.02 & 3.75 & 0.40 & up & mix \\ 
  Siracusa (IT) & -0.42 & -0.08 & -0.01 & -0.04 & 2.49 & 0.18 & n & neg \\ 
  Sliven (BG) & -0.06 & 0.06 & -0.02 & -0.07 & 2.08 & 0.12 & n & mix \\ 
  Slupsk (PL) & 0.08 & -0.10 & -0.03 & -0.05 & 2.41 & 0.17 & w/m & mix \\ 
  Soest (NL) & 0.11 & 0.05 & -0.08 & 0.06 & 1.54 & 0.07 & u & mix \\ 
  Sofia (BG) & 0.06 & -0.04 & -0.05 & -0.05 & 7.29 & 1.52 & u & mix \\ 
  Solingen (DE) & 0.14 & 0.11 & 0.16 & 0.31 & 2.38 & 0.16 & u & pos \\ 
  Sopron (HU) & 0.08 & 0.01 & -0.06 & -0.10 & 1.83 & 0.10 & down & mix \\ 
  Southampton (UK) & -0.05 & 0.01 & 0.07 & -0.02 & 4.73 & 0.64 & n & mix \\ 
  St Gallen (CH) & -0.09 & -0.08 & -0.00 & -0.01 & 2.36 & 0.16 & n & neg \\ 
  St\_Brieuc (FR) & 0.13 & 0.15 & 0.03 & 0.07 & 2.62 & 0.20 & w/m & pos \\ 
  St\_Nazaire (FR) & -0.10 & 0.00 & 0.08 & 0.06 & 2.75 & 0.22 & n & mix \\ 
  St\_Quentin (FR) & 0.17 & 0.08 & -0.05 & -0.04 & 2.06 & 0.12 & u & mix \\ 
  Stalowa Wola (PL) & -0.16 & -0.18 & -0.09 & -0.07 & 2.56 & 0.19 & u & neg \\ 
  Starazagora (BG) & 0.16 & -0.13 & -0.09 & -0.05 & 2.38 & 0.16 & u & mix \\ 
  Stargard (PL) & -0.00 & 0.01 & -0.05 & -0.07 & 1.67 & 0.08 & n & mix \\ 
  Stockholm (SE) & -0.09 & 0.02 & 0.04 & 0.00 & 8.52 & 2.08 & n & mix \\ 
  Stoke (UK) & 0.06 & 0.11 & -0.00 & -0.01 & 4.02 & 0.46 & n & mix \\ 
  Strasbourg (FR) & 0.06 & -0.01 & -0.02 & -0.03 & 5.13 & 0.75 & down & mix \\ 
  Stuttgart (DE) & -0.20 & -0.04 & 0.02 & 0.02 & 9.54 & 2.61 & n & mix \\ 
  Suwalki (PL) & 0.08 & 0.02 & -0.03 & -0.06 & 1.65 & 0.08 & down & mix \\ 
  Swansea (UK) & -0.22 & -0.06 & -0.00 & 0.02 & 3.59 & 0.37 & up & mix \\ 
  Swidnica (PL) & 0.07 & -0.07 & -0.09 & -0.06 & 1.90 & 0.10 & u & mix \\ 
  Szczecin (PL) & 0.02 & -0.04 & -0.08 & -0.01 & 4.08 & 0.48 & u & mix \\ 
  Szeged (HU) & 0.11 & 0.09 & -0.04 & -0.03 & 2.90 & 0.24 & u & mix \\ 
  Szekesfehervar (HU) & 0.01 & -0.02 & -0.10 & -0.05 & 3.09 & 0.27 & u & mix \\ 
  Szolnok (HU) & -0.03 & -0.05 & -0.07 & -0.02 & 2.39 & 0.16 & u & neg \\ 
  Talavera (ES) & -0.08 & -0.08 & -0.07 & -0.04 & 1.90 & 0.10 & up & neg \\ 
  Tallinn (EE) & -0.03 & -0.00 & 0.03 & 0.03 & 4.31 & 0.53 & n & mix \\ 
  Tampere (FI) & -0.22 & -0.00 & 0.07 & 0.02 & 3.74 & 0.40 & n & mix \\ 
  Taranto (IT) & -0.30 & -0.05 & -0.04 & -0.06 & 3.76 & 0.40 & n & neg \\ 
  Tarbes (FR) & 0.23 & 0.13 & 0.05 & 0.05 & 2.16 & 0.13 & down & pos \\ 
  Targu (RO) & 0.12 & -0.03 & -0.01 & -0.01 & 2.38 & 0.16 & w/m & mix \\ 
  Tarnow (PL) & 0.01 & 0.01 & 0.06 & 0.04 & 3.22 & 0.30 & w/m & pos \\ 
  Tarragona (ES) & -0.21 & -0.10 & -0.03 & -0.00 & 2.69 & 0.21 & up & neg \\ 
  Tartu (EE) & 0.14 & 0.16 & 0.05 & -0.02 & 2.22 & 0.14 & n & mix \\ 
  Tatabanya (HU) & -0.14 & -0.06 & -0.08 & -0.06 & 2.20 & 0.14 & w/m & neg \\ 
  Tczew (PL) & -0.07 & -0.04 & -0.07 & -0.06 & 1.63 & 0.08 & w/m & neg \\ 
  Terni (IT) & 0.03 & 0.05 & -0.02 & -0.05 & 2.43 & 0.17 & n & mix \\ 
  Thessaloniki (EL) & -0.18 & -0.02 & -0.01 & -0.00 & 5.68 & 0.93 & up & neg \\ 
  Tilburg (NL) & 0.11 & 0.03 & 0.05 & 0.03 & 3.26 & 0.31 & w/m & pos \\ 
  Timisoara (RO) & 0.28 & 0.05 & -0.04 & -0.03 & 3.44 & 0.34 & u & mix \\ 
  Toledo (ES) & -0.21 & -0.12 & -0.06 & 0.05 & 2.26 & 0.15 & up & mix \\ 
  Tomaszow (PL) & 0.24 & 0.10 & 0.06 & -0.00 & 1.62 & 0.08 & down & mix \\ 
  Torino (IT) & 0.01 & 0.04 & 0.03 & -0.02 & 7.76 & 1.73 & n & mix \\ 
  Torrevieja (ES) & -0.08 & -0.04 & -0.02 & 0.02 & 1.76 & 0.09 & up & mix \\ 
  Torun (PL) & -0.02 & 0.04 & -0.01 & -0.03 & 3.23 & 0.30 & n & mix \\ 
  Toulon (FR) & -0.10 & 0.09 & 0.03 & 0.04 & 4.30 & 0.53 & w/m & mix \\ 
  Toulouse (FR) & 0.16 & 0.23 & 0.15 & 0.06 & 6.47 & 1.20 & n & pos \\ 
  Tours (FR) & 0.08 & 0.21 & 0.07 & 0.03 & 3.92 & 0.44 & n & pos \\ 
  Trani (IT) & -0.02 & -0.06 & -0.02 & -0.05 & 1.36 & 0.05 & w/m & neg \\ 
  Trapani (IT) & -0.33 & -0.12 & -0.05 & -0.05 & 2.03 & 0.12 & up & neg \\ 
  Trencin (SK) & -0.05 & 0.01 & -0.02 & -0.04 & 1.98 & 0.11 & n & mix \\ 
  Trento (IT) & -0.08 & -0.10 & -0.06 & -0.03 & 2.82 & 0.23 & u & neg \\ 
  Treviso (IT) & 0.20 & 0.11 & 0.17 & 0.18 & 2.58 & 0.19 & u & pos \\ 
  Trier (DE) & -0.07 & -0.08 & -0.02 & 0.03 & 2.92 & 0.24 & u & mix \\ 
  Trieste (IT) & -0.01 & -0.06 & 0.03 & -0.02 & 2.79 & 0.22 & w/m & mix \\ 
  Trnava (SK) & 0.16 & -0.07 & -0.06 & -0.08 & 2.11 & 0.13 & w/m & mix \\ 
  Troyes (FR) & 0.25 & 0.22 & 0.02 & -0.05 & 2.64 & 0.20 & down & mix \\ 
  Turku (FI) & 0.12 & 0.11 & 0.14 & 0.06 & 3.34 & 0.32 & w/m & pos \\ 
  Udine (IT) & 0.12 & 0.06 & 0.03 & 0.04 & 2.85 & 0.23 & u & pos \\ 
  Ulm (DE) & -0.06 & -0.09 & -0.03 & -0.03 & 4.02 & 0.46 & u & neg \\ 
  Umea (SE) & 0.00 & 0.03 & 0.04 & -0.05 & 2.21 & 0.14 & n & mix \\ 
  Uppsala (SE) & 0.08 & -0.04 & -0.02 & -0.07 & 3.03 & 0.26 & w/m & mix \\ 
  Usti Nad Labem (CZ) & -0.01 & 0.07 & 0.04 & -0.02 & 2.03 & 0.12 & n & mix \\ 
  Utrecht (NL) & -0.01 & 0.04 & 0.04 & 0.03 & 5.38 & 0.83 & n & mix \\ 
  Valence (FR) & 0.14 & 0.09 & 0.08 & 0.05 & 2.57 & 0.19 & down & pos \\ 
  Valencia (ES) & -0.11 & -0.08 & -0.03 & -0.03 & 7.74 & 1.72 & n & neg \\ 
  Valenciennes (FR) & 0.09 & 0.04 & 0.01 & 0.01 & 3.48 & 0.35 & down & pos \\ 
  Valladolid (ES) & -0.02 & -0.07 & -0.06 & -0.07 & 3.85 & 0.43 & w/m & neg \\ 
  Valletta (MT) & -0.13 & 0.00 & 0.01 & -0.05 & 3.55 & 0.36 & n & mix \\ 
  Vannes (FR) & 0.15 & 0.04 & 0.02 & -0.01 & 2.51 & 0.18 & down & mix \\ 
  Varese (IT) & 0.05 & 0.05 & 0.11 & 0.09 & 2.59 & 0.19 & w/m & pos \\ 
  Varna (BG) & -0.05 & -0.04 & -0.01 & -0.05 & 3.80 & 0.41 & n & neg \\ 
  Vasteras (SE) & 0.00 & 0.15 & 0.09 & -0.07 & 2.50 & 0.18 & n & mix \\ 
  Veenendaal (NL) & 0.20 & 0.16 & -0.11 & 0.01 & 1.69 & 0.08 & u & mix \\ 
  Veliko Tarnovo (BG) & -0.17 & -0.08 & -0.06 & -0.03 & 1.74 & 0.09 & up & neg \\ 
  Venezia (IT) & -0.45 & -0.24 & 0.02 & 0.00 & 4.22 & 0.51 & n & mix \\ 
  Verona (IT) & -0.01 & 0.04 & 0.12 & 0.11 & 4.16 & 0.50 & n & mix \\ 
  Veszprem (HU) & 0.06 & -0.14 & -0.09 & -0.04 & 2.17 & 0.13 & u & mix \\ 
  Viana (PT) & -0.12 & -0.12 & -0.06 & -0.03 & 1.75 & 0.09 & up & neg \\ 
  Vicenza (IT) & 0.07 & 0.03 & 0.13 & 0.10 & 2.82 & 0.23 & w/m & pos \\ 
  Vidin (BG) & -0.09 & 0.02 & 0.02 & 0.06 & 1.52 & 0.07 & up & mix \\ 
  Vigo (ES) & -0.16 & 0.03 & -0.01 & 0.02 & 4.26 & 0.52 & w/m & mix \\ 
  Vilnius (LT) & -0.06 & 0.04 & 0.07 & 0.01 & 4.86 & 0.68 & n & mix \\ 
  Viseu (PT) & -0.00 & 0.08 & 0.08 & 0.11 & 1.97 & 0.11 & w/m & mix \\ 
  Vitoria (ES) & 0.01 & -0.08 & -0.05 & -0.07 & 3.05 & 0.27 & w/m & mix \\ 
  Volos (EL) & 0.08 & 0.07 & -0.04 & -0.02 & 2.11 & 0.13 & u & mix \\ 
  Vratsa (BG) & -0.08 & 0.04 & -0.04 & -0.02 & 1.60 & 0.07 & w/m & mix \\ 
  Walbrzych (PL) & -0.25 & -0.14 & -0.03 & -0.04 & 2.49 & 0.18 & n & neg \\ 
  Warszawa (PL) & 0.02 & 0.00 & 0.05 & 0.01 & 10.20 & 2.99 & w/m & pos \\ 
  Waterford (IE) & 0.02 & 0.10 & 0.05 & 0.02 & 1.80 & 0.09 & n & pos \\ 
  Weimar (DE) & 0.01 & -0.13 & -0.06 & -0.04 & 2.24 & 0.14 & u & mix \\ 
  Wien (AT) & 0.00 & -0.05 & -0.06 & -0.03 & 9.67 & 2.68 & u & mix \\ 
  Wiesbaden (DE) & 0.02 & -0.10 & 0.05 & 0.11 & 3.94 & 0.45 & u & mix \\ 
  Winterthur (CH) & 0.03 & 0.02 & -0.02 & 0.00 & 2.14 & 0.13 & u & mix \\ 
  Wloclawek (PL) & -0.03 & -0.13 & -0.08 & -0.05 & 2.41 & 0.17 & u & neg \\ 
  Worcester (UK) & 0.09 & 0.05 & -0.06 & -0.08 & 2.42 & 0.17 & down & mix \\ 
  Wroclaw (PL) & 0.03 & -0.01 & -0.00 & -0.02 & 5.43 & 0.85 & w/m & mix \\ 
  Wuppertal (DE) & 0.03 & 0.08 & 0.15 & 0.17 & 3.44 & 0.34 & up & pos \\ 
  Wurzburg (DE) & -0.10 & -0.09 & -0.07 & -0.06 & 4.15 & 0.49 & up & neg \\ 
  Yambol (BG) & 0.06 & 0.01 & -0.08 & -0.05 & 1.83 & 0.10 & u & mix \\ 
  Zalaegerszeg (HU) & 0.09 & 0.09 & -0.01 & -0.06 & 1.98 & 0.11 & down & mix \\ 
  Zamora (ES) & -0.00 & -0.08 & -0.06 & -0.04 & 1.58 & 0.07 & u & neg \\ 
  Zamosc (PL) & -0.02 & 0.02 & -0.02 & -0.02 & 2.18 & 0.14 & n & mix \\ 
  Zaragoza (ES) & -0.05 & -0.12 & -0.03 & -0.04 & 5.15 & 0.76 & w/m & neg \\ 
  Zielona Gora (PL) & 0.06 & -0.05 & -0.07 & -0.05 & 2.68 & 0.21 & u & mix \\ 
  Zilina (SK) & 0.09 & -0.03 & -0.04 & 0.01 & 2.32 & 0.15 & u & mix \\ 
  Zlin (CZ) & -0.03 & -0.11 & -0.10 & 0.00 & 2.25 & 0.15 & u & mix \\ 
  Zurich (CH) & -0.13 & -0.00 & 0.03 & 0.03 & 6.52 & 1.22 & up & mix \\ 
  Zwickau (DE) & -0.04 & -0.02 & -0.01 & 0.03 & 3.41 & 0.33 & up & mix \\ 
  Zwolle (NL) & -0.01 & -0.10 & -0.07 & -0.02 & 3.40 & 0.33 & u & neg \\ 
   \hline
\end{longtable}
